Double-periodic Josephson junctions in a quantum dissipative environment

Embedded in an ohmic environment, the Josephson current peak can transfer part of its weight to finite voltage and the junction becomes resistive. The dissipative environment can even suppress the superconducting effect of the junction via a quantum phase transition occuring when the ohmic resistance $R_s$ exceeds the quantum resistance $R_{q}=h/(2e)^2$. For a topological junction hosting Majorana bound states with a $4 \pi$ periodicity of the superconducting phase, the phase transition is shifted to $4 R_{q}$. We consider a Josephson junction mixing the $2 \pi$ and $4 \pi$ periodicities shunted by a resistor, with a resistance between $R_q$ and $4 R_q$. Starting with a quantum circuit model, we derive the non-monotonic temperature dependence of its differential resistance resulting from the competition between the two periodicities; the $4 \pi$ periodicity dominating at the lowest temperatures. The non-monotonic behaviour is first revealed by straightforward perturbation theory and then substantiated by a fermionization to exactly solvable models when $R_s=2R_{q}$: the model is mapped onto a helical wire coupled to a topological superconductor when the Josephson energy is small and to the Emery-Kivelson line of the two-channel Kondo model in the opposite case.

==> article_system.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2424,1888)(5839,-3737)
\put(6050,-2691){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_0$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(6901,-2311){\line( 1,-1){300}}
}%
{\color[rgb]{0,0,0}\put(6901,-2611){\line( 1, 1){300}}
}%
{\color[rgb]{0,0,0}\put(6901,-2461){\line(-1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(7201,-2461){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(7276,-3436){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(6451,-2986){\line( 1, 0){450}}
\put(6901,-2986){\line( 0, 1){150}}
\put(6901,-2836){\line( 1, 0){300}}
\put(7201,-2836){\line( 0,-1){300}}
\put(7201,-3136){\line(-1, 0){300}}
\put(6901,-3136){\line( 0, 1){150}}
}%
{\color[rgb]{0,0,0}\multiput(6901,-3136)(6.00000,6.00000){26}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7051,-2986)(6.00000,-6.00000){26}{\makebox(1.6667,11.6667){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(7201,-2986){\line( 1, 0){450}}
\put(7651,-2986){\line( 0, 1){525}}
}%
{\color[rgb]{0,0,0}\put(6451,-2461){\line( 0,-1){525}}
}%
{\color[rgb]{0,0,0}\put(6451,-2986){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(7651,-2986){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(7126,-2011){\line( 1, 0){525}}
}%
{\color[rgb]{0,0,0}\put(7126,-1861){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(6976,-1861){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(6451,-2461){\line( 0, 1){450}}
\put(6451,-2011){\line( 1, 0){525}}
}%
{\color[rgb]{0,0,0}\put(7651,-2011){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(7651,-2761){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(5926,-2761){\vector( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(5851,-2761){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(6451,-3436){\line( 1, 0){375}}
\put(6826,-3436){\line( 0, 1){ 75}}
\put(6826,-3361){\line( 1, 0){450}}
\put(7276,-3361){\line( 0,-1){150}}
\put(7276,-3511){\line(-1, 0){450}}
\put(6826,-3511){\line( 0, 1){ 75}}
\put(6826,-3436){\line( 0, 1){ 75}}
}%
\put(7156,-2196){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(7213,-2673){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_J$}%
}}}}
\put(7219,-3161){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_M$}%
}}}}
\put(6972,-3673){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_\text{s}$}%
}}}}
{\color[rgb]{0,0,0}\put(6901,-2311){\line( 0,-1){300}}
\put(6901,-2611){\line( 1, 0){300}}
\put(7201,-2611){\line( 0, 1){300}}
\put(7201,-2311){\line(-1, 0){300}}
}%
\end{picture}%


==> article_transmission.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3089,1045)(1469,-2658)
\put(2943,-2191){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c\,\text{d} x$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(2521,-2176){\line( 1, 0){180}}
\put(2701,-2176){\line( 0,-1){ 90}}
}%
{\color[rgb]{0,0,0}\put(2701,-2401){\vector( 1, 0){1845}}
}%
{\color[rgb]{0,0,0}\put(2701,-2356){\line( 0,-1){ 90}}
}%
{\color[rgb]{0,0,0}\put(4231,-2086){\line( 1, 0){ 45}}
}%
{\color[rgb]{0,0,0}\put(4321,-2086){\line( 1, 0){ 45}}
}%
{\color[rgb]{0,0,0}\put(4411,-2086){\line( 1, 0){ 45}}
}%
{\color[rgb]{0,0,0}\put(1481,-2111){\line( 1, 0){180}}
\put(1661,-2111){\line( 0, 1){ 45}}
\put(1661,-2066){\line( 1, 0){270}}
\put(1931,-2066){\line( 0,-1){ 90}}
\put(1931,-2156){\line(-1, 0){270}}
\put(1661,-2156){\line( 0, 1){ 45}}
\put(1661,-2111){\line( 0, 1){ 45}}
\put(1661,-2066){\line( 1, 0){270}}
\put(1931,-2066){\line( 0,-1){ 45}}
\put(1931,-2111){\line( 1, 0){180}}
}%
{\color[rgb]{0,0,0}\put(3196,-1861){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(3286,-1861){\line( 0,-1){180}}
\put(3286,-2041){\line(-1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put(3286,-2041){\line( 1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put(3151,-2041){\line( 1, 0){270}}
}%
{\color[rgb]{0,0,0}\put(3151,-2086){\line( 1, 0){270}}
}%
{\color[rgb]{0,0,0}\put(3286,-2086){\line( 0,-1){180}}
}%
{\color[rgb]{0,0,0}\put(2791,-2266){\line( 1, 0){720}}
}%
{\color[rgb]{0,0,0}\put(3421,-1861){\line( 1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put(2701,-1861){\line( 1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put(2701,-2266){\line( 1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put(3877,-1862){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(3967,-1862){\line( 0,-1){180}}
\put(3967,-2042){\line(-1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put(3967,-2042){\line( 1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put(3832,-2042){\line( 1, 0){270}}
}%
{\color[rgb]{0,0,0}\put(3832,-2087){\line( 1, 0){270}}
}%
{\color[rgb]{0,0,0}\put(3967,-2087){\line( 0,-1){180}}
}%
{\color[rgb]{0,0,0}\put(3472,-2267){\line( 1, 0){720}}
}%
{\color[rgb]{0,0,0}\put(4102,-1862){\line( 1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put(3382,-1862){\line( 1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put(3382,-2267){\line( 1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\multiput(2791,-1861)(5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(2836,-1816)(3.75000,-7.50000){13}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(2881,-1906)(3.75000,7.50000){13}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(2926,-1816)(3.75000,-7.50000){13}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(2971,-1906)(3.75000,7.50000){13}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(3016,-1816)(3.75000,-7.50000){13}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(3061,-1906)(3.75000,7.50000){13}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(3106,-1816)(5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(3151,-1861){\line( 1, 0){ 45}}
}%
{\color[rgb]{0,0,0}\multiput(3511,-1861)(5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(3556,-1816)(3.75000,-7.50000){13}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(3601,-1906)(3.75000,7.50000){13}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(3646,-1816)(3.75000,-7.50000){13}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(3691,-1906)(3.75000,7.50000){13}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(3736,-1816)(3.75000,-7.50000){13}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(3781,-1906)(3.75000,7.50000){13}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(3826,-1816)(5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(3871,-1861){\line( 1, 0){ 45}}
}%
\put(2651,-2603){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(4406,-2571){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(2171,-2162){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\iff$}%
}}}}
\put(1741,-2031){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_\text{s}$}%
}}}}
\put(2917,-1748){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell\,\text{d} x$}%
}}}}
{\color[rgb]{0,0,0}\put(2701,-1861){\line( 0,-1){180}}
\put(2701,-2041){\line(-1, 0){180}}
}%
\end{picture}%

